New stationarity conditions between strong and M-stationarity for mathematical programs with complementarity constraints

We introduce new first-order necessary conditions for mathematical programs with complementarity constraints (MPCCs), which lie between strong and M-stationarity and have a relatively simple description. We show that they hold for local minimizers under the rather weak constraint qualification MPCC-GCQ. As a generalization, we also get a class of stationarity conditions that lie between strong and C-stationarity and show that they also hold for local minimizers under MPCC-GCQ. We also present similar results for mathematical programs with vanishing constraints (MPVCs), and a very simple and elementary proof of M-stationarity for local minimizers of MPVCs.

==> plots/mpcc_stationarity.tex <==
\centering
\begin{tikzpicture}[scale=1.1]
	\fill[blue, opacity=0.3]
	(1,0) -- (1,1) --(0,1) --(0,0) --cycle;
	\ifthenelse{\castat=1}{
		\fill[blue, opacity=0.3]
		(-1,0) -- (-1,-1) --(0,-1) --(0,0) --cycle;
	}{}
	\ifthenelse{\aastat=1}{
		\fill[blue, opacity=0.3]
		(1,0) -- (1,-1) --(0,-1) --(0,0) --cycle;
	}{}
	\ifthenelse{\abstat=1}{
		\fill[blue, opacity=0.3]
		(-1,0) -- (-1,1) --(0,1) --(0,0) --cycle;
	}{}
	\draw[axis] (-1,0) -- (1,0)
% 	node[right=2* \nudge cm] {$G(x)$\sometimes{, $\mu$}};
	node[right=2* \nudge cm] {$\bar\mu_i$};
	\draw[axis] (0,-1) -- (0,1)
% 	node[above=2*\nudge cm] {$H(x)$\sometimes{, $\nu$}};
	node[above=2*\nudge cm] {$\bar\nu_i$};
	\draw[line width=\feaslw,blue] (0,0) -- (1,0) ;
	\draw[line width=\feaslw,blue] (0,0) -- (0,1) ;
	\ifthenelse{\pastat=1 \OR \aastat=1 \OR \castat=1}{
		\draw[line width=\feaslw,blue] (0,-1) -- (0,0) ;
	}{}
	\ifthenelse{\cdstat=1}{
		\draw[line width=\feaslw,blue] (0,0) -- (-1,-1) ;
	}{}
	\ifthenelse{\weirdstat=1}{
		\draw[line width=0.7*\feaslw,smooth,blue,domain=0:1,variable=\x ] 
% 		plot ({-sin(300*\x)*sin(300*\x)}, {-\x});
		plot ({-sin(5*deg(\x))*sin(5*deg(\x))}, {-\x});
	}{}
	\ifthenelse{\pbstat=1 \OR \abstat=1 \OR \castat=1}{
		\draw[line width=\feaslw,blue] (-1,0) -- (0,0) ;
	}{}
\end{tikzpicture}
\def\pastat{0}
\def\pbstat{0}
\def\aastat{0}
\def\abstat{0}
\def\castat{0}
\def\cdstat{0}


==> plots/mpvc_stationarity.tex <==
\centering
\begin{tikzpicture}[scale=1.1]
% 	\fill[blue, opacity=0.3]
% 	(1,0) -- (1,1) --(0,1) --(0,0) --cycle;
	\ifthenelse{\castat=1}{
		\fill[blue, opacity=0.3]
		(1,0) -- (1,-1) --(0,-1) --(0,0) --cycle;
	}{}
% 	\ifthenelse{\aastat=1}{
% 		\fill[blue, opacity=0.3]
% 		(1,0) -- (1,-1) --(0,-1) --(0,0) --cycle;
% 	}{}
	\ifthenelse{\abstat=1}{
		\fill[blue, opacity=0.3]
		(1,0) -- (1,1) --(0,1) --(0,0) --cycle;
	}{}
	\draw[axis] (-1,0) -- (1,0)
% 	node[right=2* \nudge cm] {$G(x)$\sometimes{, $\mu$}};
	node[right=2* \nudge cm] {$\bar\mu_i$};
	\draw[axis] (0,-1) -- (0,1)
% 	node[above=2*\nudge cm] {$H(x)$\sometimes{, $\nu$}};
	node[above=2*\nudge cm] {$\bar\nu_i$};
% 	\draw[line width=\feaslw,blue] (0,0) -- (1,0) ;
	\draw[line width=\feaslw,blue] (0,0) -- (0,1) ;
	\ifthenelse{\pastat=1 \OR \aastat=1 \OR \castat=1}{
		\draw[line width=\feaslw,blue] (0,-1) -- (0,0) ;
	}{}
	\ifthenelse{\cdstat=1}{
		\draw[line width=\feaslw,blue] (0,0) -- (1,-1) ;
	}{}
	\ifthenelse{\weirdstat=1}{
		\draw[line width=0.7*\feaslw,blue,domain=0:1,variable=\x ] 
		(0,0) -- plot ({(\x)}, {-\x*\x});
% 		(0,0) -- plot ({sqrt(\x)-\x/3}, {-\x});
	}{}
	\ifthenelse{\pbstat=1 \OR \abstat=1 \OR \castat=1}{
		\draw[line width=\feaslw,blue] (1,0) -- (0,0) ;
	}{}
\end{tikzpicture}
\def\pastat{0}
\def\pbstat{0}
\def\aastat{0}
\def\abstat{0}
\def\castat{0}
\def\cdstat{0}
\def\weirdstat{0}

